Weights & Caches: LLMs Can Program Tabular Foundation Models

Neural networks are typically programmed through optimization, rather than by explicitly specifying their computations. Recent work on weight-space programming suggests that large language models (LLMs) can instead reason about and manipulate neural-network weights directly. In this work, we show that LLMs can directly program statistical computations in tabular foundation models (TFMs), whose parameters enable inference across different datasets. We investigate three complementary settings using GPT-6 Astra, without gradient-based optimization. First, Astra directly programs nanoTabPFN from zero-initialized weights, achieving a mean ROC AUC of 0.849 across 20 TabArena datasets, compared to 0.876 for a pretrained baseline. Second, Astra diagnoses and repairs a signed-product regression failure in pretrained TabPFN-3.5, restoring near-perfect predictions on held-out synthetic datasets while preserving performance on TabArena-Lite, with only a 0.08% average relative increase in error. Third, it writes KV-cache-editing programs that steer TabPFN-3.5's predictions on unseen synthetic datasets, demonstrating transformations such as reversing linear trends and converting sine waves into approximate square waves, without modifying model weights. Together, our findings suggest that LLM-driven programming could complement gradient-based optimization across TFMs' development and usage, while offering a new way to investigate and intervene in their internal computations.

==> figures/hero_plot.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, line cap=round, line join=round,
  title/.style    ={font=\sffamily\sansmath\bfseries\fontsize{11}{13}\selectfont, text=ink},
  sub/.style      ={font=\sffamily\sansmath\fontsize{8}{9.5}\selectfont, text=muted},
  lab/.style      ={font=\sffamily\sansmath\fontsize{8}{9.5}\selectfont, text=ink},
  tick/.style     ={font=\sffamily\sansmath\fontsize{7}{8}\selectfont, text=muted},
  result/.style   ={font=\sffamily\sansmath\fontsize{8.2}{10}\selectfont, text=ink},
  astranode/.style={draw=astra!55, fill=astra!7, rounded corners=2.9mm, line width=.55pt,
                    inner xsep=5pt, inner ysep=4pt, minimum height=.58cm,
                    font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont, text=astra!55!black},
  flow/.style     ={-{Stealth[length=1.7mm,width=1.4mm]}, line width=.65pt, ink!70},
  axis/.style     ={line width=.45pt, ink!55},
  guide/.style    ={line width=.3pt, black!14, dash pattern=on .6pt off 1.2pt},
  curve/.style    ={line width=1.4pt},
]
\definecolor{orig}{RGB}{44,110,190}
\definecolor{edit}{RGB}{228,116,42}
\definecolor{astra}{RGB}{122,82,198}
\definecolor{ink}{RGB}{33,37,44}
\definecolor{muted}{RGB}{108,115,128}

\def\pw{5.5}
\def\ph{6.3}
\def\rowy{4.1}
\def\labely{3.17}
\def\bx{.95}
\def\ax{4.55}
\def\cs{.1625}
\def\gap{.02}

\def\wspgrid#1#2#3{%
  \begin{scope}[shift={#1}, shift={(-4*\cs,-4*\cs)}]
    \foreach \x in {0,...,7}{\foreach \y in {0,...,7}{
      \fill[black!8, rounded corners=.4pt]
        (\x*\cs+\gap,\y*\cs+\gap) rectangle ++(\cs-2*\gap,\cs-2*\gap);}}
    \def\tmp{#2}\ifx\tmp\empty\else
      \foreach \x/\y in {#2}{\fill[orig!60, rounded corners=.4pt]
        (\x*\cs+\gap,\y*\cs+\gap) rectangle ++(\cs-2*\gap,\cs-2*\gap);}\fi
    \def\tmp{#3}\ifx\tmp\empty\else
      \foreach \x/\y in {#3}{\fill[edit, rounded corners=.4pt]
        (\x*\cs+\gap,\y*\cs+\gap) rectangle ++(\cs-2*\gap,\cs-2*\gap);}\fi
  \end{scope}}

\def\spark#1{\begin{scope}[shift={#1}]
  \fill[fill=astra, rounded corners=.25pt] (0,.1) -- (.023,.023) -- (.1,0) -- (.023,-.023)
    -- (0,-.1) -- (-.023,-.023) -- (-.1,0) -- (-.023,.023) -- cycle;\end{scope}}

\def\wsppanel#1#2#3#4{%
  \fill[black!3, rounded corners=6pt] (#1,0) rectangle ++(\pw,\ph);
  \node[title] at (#1+\pw/2, 5.86) {\textcolor{muted}{#2}\enspace #3};
  \node[sub]   at (#1+\pw/2, 5.42) {#4};
  \node[astranode] (A) at (#1+\pw/2, \rowy) {\hspace{9pt}Astra};
  \spark{([xshift=10.5pt]A.west)}
  \draw[flow] (#1+\bx+.72,\rowy) -- ([xshift=-1.5pt]A.west);
  \draw[flow] ([xshift=1.5pt]A.east) -- (#1+\ax-.72,\rowy);}

\begin{scope}
  \wsppanel{0}{A}{Construct}{Write \textcolor{ink}{\textbf{nanoTabPFN}} from zero weights}
  \wspgrid{(\bx,\rowy)}{}{}
  \wspgrid{(\ax,\rowy)}{}{0/6,1/2,2/4,3/7,3/1,4/5,5/0,5/3,6/6,7/2,7/4,2/0}
  \node[lab] at (\bx,\labely) {$W = 0$};
  \node[lab] at (\ax,\labely) {$W = W^{*}$};
  \begin{scope}[shift={(1.95,1.2)}]
    \def\sx{6.0}
    \foreach \v in {1.5, 3.0}{\draw[guide] (\v,0) -- (\v,1.45);}
    \fill[edit, rounded corners=1.5pt] (-.2,.85) rectangle ({(0.849-.5)*\sx},1.25);
    \fill[orig, rounded corners=1.5pt] (-.2,.30) rectangle ({(0.876-.5)*\sx},.70);
    \fill[black!3] (-.25,.2) rectangle (0,1.35);
    \node[lab, anchor=east] at (-.1,1.05) {written};
    \node[lab, anchor=east] at (-.1,.50) {trained};
    \draw[axis] (0,0) -- (3.1,0);
    \draw[axis] (0,0) -- (0,1.45);
    \foreach \v/\t in {0/0.5, 1.5/0.75, 3.0/1.0}{
      \draw[axis] (\v,0) -- (\v,-.05);
      \node[tick, anchor=north] at (\v,-.1) {\t};}
  \end{scope}
  \node[result] at (\pw/2,.45) {Mean ROC AUC \textbf{0.849} \textcolor{muted}{(trained 0.876)}};
\end{scope}

\begin{scope}[shift={(5.75,0)}]
  \wsppanel{0}{B}{Repair}{Fix a predictive failure of \textcolor{ink}{\textbf{TabPFN-3.5}}}
  \wspgrid{(\bx,\rowy)}{0/6,1/1,2/3,3/6,4/2,5/4,6/0,7/5,1/4,6/7}{}
  \wspgrid{(\ax,\rowy)}{0/6,1/1,2/3,3/6,4/2,5/4,6/0,7/5,1/4,6/7}{2/6,4/7,5/1,0/2,7/1}
  \node[lab] at (\bx,\labely) {$W_{\mathrm{pretrained}}$};
  \node[lab] at (\ax,\labely) {$W_{\mathrm{repaired}}$};
  \begin{scope}[shift={(.95,1.2)}, x=4.1cm, y=1.55cm]
    \fill[orig, opacity=.07, smooth, samples=90, domain=0:1]
      plot (\x,{.82*exp(-((\x-.22)/.10)^2)+.82*exp(-((\x-.78)/.10)^2)}) -- (1,0) -- (0,0) -- cycle;
    \fill[edit, opacity=.13, smooth, samples=90, domain=0:1]
      plot (\x,{.86*exp(-((\x-.78)/.11)^2)}) -- (1,0) -- (0,0) -- cycle;
    \draw[ink!45, line width=.45pt, dash pattern=on 1.8pt off 1.4pt] (.78,0) -- (.78,1.02);
    \draw[orig, curve, smooth, samples=90, domain=0:1]
      plot (\x,{.82*exp(-((\x-.22)/.10)^2)+.82*exp(-((\x-.78)/.10)^2)});
    \draw[edit, curve, smooth, samples=90, domain=0:1]
      plot (\x,{.86*exp(-((\x-.78)/.11)^2)});
    \draw[axis] (0,0) -- (1.04,0);
    \draw[axis] (0,0) -- (0,1.05);
    \foreach \v/\t in {.22/$-y$, .5/$0$, .78/$+y$ (true)}{
      \draw[axis] (\v,0) -- (\v,-.035);
      \node[tick, anchor=north] at (\v,-.065) {\t};}
    \node[tick, rotate=90, anchor=south] at (-.015,.52) {$p(\hat y \mid x)$};
  \end{scope}
  \node[result] at (\pw/2,.45) {Median $R^2$\!:\; $\approx 0 \rightarrow$ \textbf{0.99}};
\end{scope}

\begin{scope}[shift={(11.5,0)}]
  \wsppanel{0}{C}{Steer}{Steer \textcolor{ink}{\textbf{TabPFN-3.5}} with language}
  \filldraw[fill=white, draw=astra!40, line width=.55pt, rounded corners=3.5pt]
    (\bx-.66,\rowy-.6) -- (\bx-.66,\rowy+.62) -- (\bx+.66,\rowy+.62) -- (\bx+.66,\rowy-.6)
    -- (\bx-.26,\rowy-.6) [sharp corners] -- (\bx-.5,\rowy-.76) -- (\bx-.4,\rowy-.6)
    [rounded corners=3.5pt] -- cycle;
  \node[align=center, font=\sffamily\itshape\fontsize{8}{9.5}\selectfont, text=ink]
    at (\bx,\rowy+.01) {``Sine to\\square\\wave''};
  \foreach \c/\xx in {K/3.89, V/4.65}{
    \foreach \r in {0,...,5}{
      \pgfmathsetmacro\col{\r>3 ? "edit" : "orig!40"}
      \fill[\col, rounded corners=.6pt] (\xx, \rowy-.65+\r*.2167+.025) rectangle ++(.56,.1667);}
    \node[tick] at (\xx+.28, \rowy+.82) {\c};}
  \node[lab] at (\bx,\labely) {instruction};
  \node[lab] at (\ax,\labely) {KV cache};
  \begin{scope}[shift={(.95,1.2)}, x=4.1cm, y=1.55cm]
    \draw[black!18, line width=.4pt] (0,.5) -- (1.02,.5);
    \draw[orig, curve, smooth, samples=120, domain=0:1]
      plot (\x,{.5+.33*sin(720*\x)});
    \draw[edit, curve]
      (0,.83) -- (.25,.83) -- (.25,.17) -- (.5,.17) -- (.5,.83)
      -- (.75,.83) -- (.75,.17) -- (1,.17);
    \draw[axis] (0,0) -- (1.04,0);
    \draw[axis] (0,0) -- (0,1.05);
    \node[tick, anchor=north] at (.52,-.065) {$x$};
    \node[tick, anchor=east] at (-.02,.5) {$y$};
  \end{scope}
  \node[result] at (\pw/2,.45) {Weights \textbf{frozen}; only the cache is edited};
\end{scope}

\begin{scope}[shift={(8.5,-.36)}]
  \draw[orig, curve] (-3.7,0) -- (-3.25,0);
  \node[tick, anchor=west, text=ink] at (-3.13,0) {reference (pretrained / trained)};
  \draw[edit, curve] (.9,0) -- (1.35,0);
  \node[tick, anchor=west, text=ink] at (1.47,0) {written by \textcolor{astra}{\textbf{Astra}}};
\end{scope}
\end{tikzpicture}


==> figures/kv_setup.tex <==
\providecommand{\kvtable}[2]{%
  \begin{scope}[shift={({#1-0.27},{#2-0.24})}]
    \foreach \col in {0,1,2}
      \foreach \row in {0,...,3}
        \draw[datastroke, fill=white, line width=0.4pt] ({0.18*\col},{0.12*\row}) rectangle ++(0.18,0.12);
    \foreach \row in {0,...,3}
      \draw[datastroke, fill=wspdata!40, line width=0.4pt] (0.36,{0.12*\row}) rectangle ++(0.18,0.12);
  \end{scope}}

\providecommand{\kvsheets}[3]{%
  \begin{scope}[shift={(#1,#2)}]
    \foreach \layer in {2,1}
      \draw[#3, fill=#3!12, line width=0.5pt]
        ({-0.3+0.07*\layer},{-0.2+0.07*\layer}) rectangle ++(0.6,0.4);
    \draw[#3, fill=#3!12, line width=0.5pt] (-0.3,-0.2) rectangle (0.3,0.2);
    \foreach \row in {1,2,3}
      \draw[#3!55, line width=0.3pt] (-0.3,{-0.2+0.1*\row}) -- (0.3,{-0.2+0.1*\row});
    \draw[#3!55, line width=0.3pt] (0,-0.2) -- (0,0.2);
  \end{scope}}

\begin{tikzpicture}[
    font=\figurefont, text=wspink,
    datastroke/.style={draw=wspdata!60!wspinktwo},
    flow/.style={-{Stealth[length=3.5pt,width=3.2pt]}, line width=0.55pt, draw=#1},
    flow/.default=wspinktwo,
    box/.style={line width=0.55pt, rounded corners=2pt, minimum height=0.55cm, inner sep=2pt, align=center},
    model/.style={box, draw=wspinktwo, fill=wspgrid, minimum width=0.8cm},
    lab/.style={anchor=north, inner sep=1pt, align=center, font=\figurefont},
    phase/.style={draw=wspdata, dashed, line width=0.4pt, rounded corners=3pt},
    phaselab/.style={anchor=north west, inner sep=2pt, font=\figurefont\bfseries},
  ]
  \def\xa{0.35} \def\xb{1.45} \def\xc{2.6} \def\xd{4.25} \def\xe{5.2} \def\xf{6.25}

  \draw[phase] (-0.15,0.85) rectangle (6.95,-2.1);
  \node[phaselab] at (-0.15,0.85) {Development};

  \kvtable{\xa+0.12}{0.12} \kvtable{\xa+0.06}{0.06} \kvtable{\xa}{0}
  \node[lab] at (\xa+0.05,-0.33) {Training\\datasets};
  \node[model] (tfmA) at (\xb,0) {TFM};
  \draw[flow] (\xa+0.42,0) -- (tfmA.west);
  \kvsheets{\xc}{0}{wspbefore}
  \node[lab] at (\xc+0.07,-0.33) {KV caches};
  \draw[flow=wspbefore] (tfmA.east) -- (\xc-0.31,0);

  \node[model, minimum width=0.9cm] (agent) at (\xc,-1.35) {LLM\\agent};
  \node[box, datastroke, fill=white, font=\figurefont\itshape] (instr) at (0.75,-1.35) {``Flip the\\slope''};
  \draw[flow] (instr.east) -- (agent.west);
  \draw[flow=wspbefore] (\xc,-0.62) -- (agent.north);
  \node[lab, text=wspinktwo] at (\xc,-1.72) {weights, forward passes};
  \node[box, draw=wspafter, fill=wspafter!12, font=\figurefont\ttfamily] (prog) at (\xd,-1.35) {edit(cache)};
  \draw[flow=wspafter] (agent.east) -- (prog.west);
  \node[lab, anchor=south] at (prog.north) {Edit program};

  \draw[phase] (-0.15,-2.35) rectangle (6.95,-5.05);
  \node[phaselab] at (-0.15,-2.35) {Test (unseen datasets)};

  \def\yt{-3.3}
  \kvtable{\xa}{\yt}
  \node[lab] at (\xa,\yt-0.33) {Context\\rows};
  \node[model] (tfmB) at (\xb,\yt) {TFM};
  \draw[flow] (\xa+0.3,\yt) -- (tfmB.west);
  \kvsheets{\xc}{\yt}{wspbefore}
  \node[lab] at (\xc+0.07,\yt-0.33) {KV cache};
  \draw[flow=wspbefore] (tfmB.east) -- (\xc-0.31,\yt);

  \coordinate (dot) at (\xd,\yt);
  \draw[line width=0.55pt, wspbefore] (\xc+0.45,\yt) -- (dot);
  \draw[flow=wspafter] (dot) -- (\xe-0.31,\yt);
  \draw[flow=wspafter, shorten >=1.5pt] (prog.south -| dot) -- (dot);
  \fill[wspafter] (dot) circle (1.5pt);

  \kvsheets{\xe}{\yt}{wspafter}
  \node[lab] at (\xe+0.07,\yt-0.33) {Edited\\KV cache};
  \node[model] (tfmC) at (\xf,\yt) {TFM};
  \draw[flow=wspafter] (\xe+0.45,\yt) -- (tfmC.west);
  \draw[flow=wspafter] (tfmC.east) -- ++(0.55,0);
  \kvtable{\xf}{\yt-0.95}
  \node[lab] at (\xf,\yt-1.28) {Query rows};
  \draw[flow] (\xf,\yt-0.69) -- (tfmC.south);
\end{tikzpicture}


==> figures/signed_product_mechanism.tex <==
\providecommand{\spdensity}[6]{%
  \begin{scope}[shift={(#1,#2)}]
    \fill[#3!18] plot[domain=-1.05:1.05, samples=70]
      (\x,{#4*exp(-((\x+0.6)/0.17)^2) + #5*exp(-((\x-0.6)/0.17)^2)}) -- (1.05,0) -- (-1.05,0) -- cycle;
    \draw[#3, line width=0.6pt] plot[domain=-1.05:1.05, samples=70]
      (\x,{#4*exp(-((\x+0.6)/0.17)^2) + #5*exp(-((\x-0.6)/0.17)^2)});
    \draw[wspinktwo, line width=0.4pt] (-1.1,0) -- (1.1,0);
    \foreach \t in {-0.6,0,0.6} \draw[wspinktwo, line width=0.4pt] (\t,0) -- (\t,-0.05);
    \draw[wspink, densely dashed, line width=0.5pt] (#6,0) -- (#6,0.6);
  \end{scope}}

\begin{tikzpicture}[
    font=\figurefont, text=wspink,
    flow/.style={-{Stealth[length=3.5pt,width=3.2pt]}, line width=0.55pt, draw=#1},
    flow/.default=wspinktwo,
    box/.style={line width=0.55pt, rounded corners=2pt, minimum height=0.72cm, minimum width=1.35cm,
      inner sep=2pt, align=center},
    model/.style={box, draw=wspinktwo, fill=wspgrid},
    lab/.style={anchor=north, inner sep=1pt, align=center, font=\figurefont},
  ]
  \node[model] (early) at (0.7,0) {Early\\layers};
  \node[model] (later) at (2.55,0) {Later\\layers};
  \node[model] (head)  at (4.4,0) {Regression\\head};
  \draw[flow] (early.east) -- (later.west);
  \draw[flow] (later.east) -- (head.west);

  \node[lab] at (0.7,-0.5) {count of negative\\inputs is decodable};
  \node[lab, text=wspafter] at (2.55,-0.5) {gate closes on\\other tasks};
  \node[lab, text=wspafter] at (4.4,-0.5) {parity selects\\the sign};

  \node[box, draw=wspafter, fill=wspafter!12, minimum height=0.36cm, minimum width=0.7cm] (gate) at (3.2,0.95) {gate};
  \draw[wspafter, line width=0.55pt] (early.north) |- (gate.west);
  \draw[flow=wspafter] (gate.east) -| (head.north);
  \node[anchor=south, inner sep=1.5pt, text=wspafter] at (1.7,0.95) {carry the count};

  \draw[flow=wspbefore] (head.east) -- ++(0.25,0) |- (5.6,0.6);
  \draw[flow=wspafter]  (head.east) -- ++(0.25,0) |- (5.6,-0.95);
  \spdensity{6.8}{0.4}{wspbefore}{0.5}{0.5}{0}
  \spdensity{6.8}{-1.15}{wspafter}{0}{0.5}{0.6}
  \node[anchor=south west, inner sep=1pt, text=wspbefore, font=\figurefont\bfseries] at (5.7,1.08) {Pretrained};
  \node[anchor=south west, inner sep=1pt, text=wspafter, font=\figurefont\bfseries] at (5.7,-0.47) {Edited};
  \foreach \t/\l in {-0.6/$-y$, 0/$0$, 0.6/$y$}
    \node[anchor=north, inner sep=1.5pt] at ({6.8+\t},-1.2) {\l};
  \path[use as bounding box] (-0.3,-2.37) rectangle (7.95,2.41);
  \node[anchor=north west, inner sep=0pt, font=\figurefont\bfseries] at (-0.3,2.27) {(a)};
\end{tikzpicture}

